Threshold Saturation from a Bounded Region in Multidimensional Spatially Coupled Codes over the BEC

We prove that a bounded shortened region initiates decoding throughout multidimensional spatially coupled regular LDPC and MacKay--Neal (MN) codes over the binary erasure channel (BEC). In every fixed finite dimension, uniform hypercube coupling permits the coupling width and shortened region to be chosen independently of the total number $V$ of spatial positions. At fixed widths and dimension $d>1$, replacing a shortened slab by a bounded hypercube reduces the shortening fraction from order $V^{-1/d}$ to order $V^{-1}$, with the same improvement in the shortening term of the check-count rate bound. Regular LDPC codes decode below their uncoupled potential threshold. MN codes achieve capacity for every integer degree choice $\ell>r\geq2$, $g\geq2$: their actual transmitted rates tend to $r/\ell$ and their average bit-erasure probabilities under sum-product decoding vanish below $1-r/\ell$. The proof combines an endpoint-potential identity, removal of an auxiliary constraint, finite-time estimates uniform in direction, and a curvature comparison that transfers flat-boundary progress to expanding balls. For MN codes, elementary inequalities establish fixed-point positivity for all these degrees. Two-dimensional density-evolution examples illustrate the dependence on the initial shortened region; the general sufficient constants are not evaluated numerically.

==> proof_geometry.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small]
\begin{scope}[scale=.92]
 \clip (-2.35,-2.45) rectangle (2.5,2.6);
 \fill[blue!10] (-2.3,-2.2) -- plot[domain=-2.2:2.2,samples=80] ({sqrt(100-\x*\x)-10},\x) -- (-2.3,2.2) -- cycle;
 \begin{scope}
  \clip (.3,0) circle (2);
  \fill[orange!30] (-2.3,-2.2) rectangle (-1,2.2);
 \end{scope}
 \draw[blue!65!black,thick] plot[domain=-2.2:2.2,samples=80] ({sqrt(100-\x*\x)-10},\x);
 \draw[gray,densely dotted] (0,-2.2)--(0,2.2);
 \draw[orange!70!black,dashed,thick] (-1,-2.2)--(-1,2.2);
 \draw[black,dashed] (.3,0) circle (2);
 \fill (.3,0) circle (.045) node[above right] {$\mathbf{x}$};
 \draw[->] (.3,0)--(1.45,0) node[midway,below] {$\mathbf{e}$};
 \draw[->] (.3,0)--(1.3,1.732) node[midway,right] {$J$};
 \node[anchor=east,align=right] at (-1.15,-.7) {$\mathbf{H}=\boldsymbol{\alpha}$};
 \node[blue!65!black,anchor=east] at (-.25,1.75) {$\partial B_{R_0}$};
 \node at (-1,2.42) {$R_0-1$};
 \node at (0,2.42) {$R_0$};
\end{scope}
\node[anchor=north,align=center] at (0,-3.35) {\GeomLeft};
\begin{scope}[shift={(6.6,0)}]
 \fill[blue!10] (0,0) circle (1.5);
 \draw[blue!65!black,thick] (0,0) circle (1.5);
 \draw[green!40!black,thick,dash dot] (0,0) circle (1.9);
 \fill (0,0) circle (.035);
 \draw[->] (0,0)--(-1.25,.83) node[midway,above] {$R_0$};
 \draw[->] (0,0)--(1.65,.94) node[pos=.62,above,fill=white,inner sep=1pt] {$R_0+1$};
 \node at (0,-.4) {$t=0:\quad \mathbf{v}_{R_0}=\boldsymbol{\alpha}$};
 \node[anchor=north,align=center] at (0,-2.1) {$\norm{\mathbf{z}}_2\leq R_0+1:$\\[2pt]
   $(\F_{\nu_w}^{t_*}\mathbf{v}_{R_0})(\mathbf{z})\leq\boldsymbol{\alpha}/2$};
 \node[anchor=north,align=center] at (0,-3.35) {\GeomRight};
\end{scope}
\end{tikzpicture}


==> proof_story.tex <==
% Shared, source-drawn schematic; language-specific text is defined by the paper.
\definecolor{StoryBlue}{RGB}{75,132,194}
\definecolor{StoryZero}{RGB}{18,55,108}
% Shared positive-small-message color in panels 2, 3, 4 and the legend.
\colorlet{StorySmall}{StoryBlue!85!white}
\pgfdeclareradialshading{storyradial}{\pgfpointorigin}{color(0bp)=(StorySmall);color(13bp)=(StorySmall);color(25bp)=(white)}
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small,
 title/.style={align=center,text width=2.9cm,anchor=north,font=\small\bfseries},
 detail/.style={align=center,text width=2.9cm,anchor=north,font=\footnotesize}]
\path[use as bounding box] (-1.48,-2.8) rectangle (14.48,2.58);
\foreach \xx/\tt in {0/\StoryOne,3.25/\StoryTwo,6.5/\StoryThree,9.75/\StoryFour,13/\StoryFive}
  \node[title] at (\xx,2.5) {\tt};
% 1: the zero state and one generic nonzero fixed point, with positive potential.
\begin{scope}
 \draw[->,gray] (-.75,-.48)--(-.75,1.02) node[left,black] {$U$};
 \draw[gray] (-.85,-.36)--(.88,-.36);
 \fill[StoryZero] (-.4,-.36) circle (.055) node[below,black] {$0$};
 \draw[orange!80!black,thick] (.53,-.36)--(.53,.64);
 \fill[orange!80!black] (.53,.64) circle (.06) node[above,black] {$\mathbf{x}_\star$};
 \node[detail] at (0,-.85) {$U(\mathbf{x}_\star)>0$\\\StoryOneRef};
\end{scope}
% 2: an advancing plane, seen in a two-dimensional section.
\begin{scope}[shift={(3.25,0)}]
 \fill[StorySmall] (-.9,-.55) rectangle (-.3,.95);
 \shade[left color=StorySmall,right color=white] (-.3,-.55) rectangle (.9,.95);
 \draw[gray] (-.9,-.55) rectangle (.9,.95);
 \draw[black!80,thick] (-.22,-.55)--(-.22,.95);
 \draw[black!80,thick,dashed] (.35,-.55)--(.35,.95);
 \draw[->,thick] (-.1,.2)--(.62,.2);
 \node[detail] at (0,-.85) {\StoryTwoNote\\\StoryTwoRef};
\end{scope}
% 3: the same small-message bound reaches a larger ball.
\begin{scope}[shift={(6.5,.2)}]
 \shade[shading=storyradial] (0,0) circle (1.0);
 \draw[black!80,thick] (0,0) circle (.49);
 \draw[black!80,thick,dashed] (0,0) circle (.77);
 \draw[->,thick] (.28,.28)--(.65,.65);
 \node[detail] at (0,-1.05) {\StoryThreeNote\\\StoryThreeRef};
\end{scope}
% 4: all positions have small positive messages; shortening remains exactly zero.
\begin{scope}[shift={(9.75,0)}]
 \fill[StorySmall] (-.9,-.55) rectangle (.9,.95);
 \draw[step=.3,white!80!StoryBlue,very thin] (-.9,-.55) grid (.9,.95);
 \draw[black!70] (-.9,-.55) rectangle (.9,.95);
 \filldraw[fill=StoryZero,draw=white,line width=.25pt] (-.16,.04) rectangle (.16,.36);
 \node[anchor=west] at (.24,.2) {$S$};
 \node[detail] at (0,-.85) {$\mathbf z_t\longrightarrow0$\\\StoryFourRef};
\end{scope}
% 5: rate and bit-erasure limits, not a numerical performance curve.
\begin{scope}[shift={(13,0)}]
 \draw[rounded corners=3pt,blue!65!black,fill=blue!4] (-1.02,-.55) rectangle (1.02,.95);
 \node[align=center] at (0,.2) {$R\longrightarrow r/\ell$\\[6pt]$P_{\mathrm{bit}}\longrightarrow0$};
 \node[detail] at (0,-.85) {$\eps<1-r/\ell$\\\StoryFiveRef};
\end{scope}
\foreach \xx in {1.13,4.38,7.63,10.88}
 \draw[->,black!70,thick] (\xx,.2)--(\xx+.72,.2);
% One qualitative scale for spatial panels 2--4; boundary motion uses line style.
\node[anchor=east,font=\footnotesize] at (4.4,-2.2) {\StoryColorSmall};
\shade[left color=StoryZero,middle color=StorySmall,right color=white] (4.6,-2.35) rectangle (7.2,-2.05);
\draw[gray,thin] (4.6,-2.35) rectangle (7.2,-2.05);
\node[anchor=west,font=\footnotesize] at (7.4,-2.2) {\StoryColorLarge};
\node[font=\footnotesize] at (6.5,-2.68) {\StoryColorMeaning};
\end{tikzpicture}


==> regular_potential.tex <==
% Generated by experiments/make_figures.py; do not edit curve coordinates.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=stealth]
\draw[->] (0,-.3)--(0,3.6) node[above] {$U(x;\eps)$};
\draw[->] (0,0)--(6.3,0) node[right] {$x$};
\foreach \x/\label in {0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1/1}
 {\draw (6*\x,.05)--(6*\x,-.05) node[below] {$\label$};}
\foreach \y/\label in {1.5/0.005,3/0.010}
 {\draw (.05,\y)--(-.05,\y) node[left] {$\label$};}
\node[below left] at (0,0) {$0$};
\draw[blue!70!black,thick] plot coordinates {(0.00000,0.00000) (0.02000,0.00805) (0.04000,0.03107) (0.06000,0.06749) (0.08000,0.11581) (0.10000,0.17464) (0.12000,0.24267) (0.14000,0.31870) (0.16000,0.40159) (0.18000,0.49030) (0.20000,0.58383) (0.22000,0.68129) (0.24000,0.78185) (0.26000,0.88471) (0.28000,0.98918) (0.30000,1.09458) (0.32000,1.20033) (0.34000,1.30587) (0.36000,1.41069) (0.38000,1.51434) (0.40000,1.61641) (0.42000,1.71653) (0.44000,1.81436) (0.46000,1.90960) (0.48000,2.00199) (0.50000,2.09131) (0.52000,2.17734) (0.54000,2.25991) (0.56000,2.33889) (0.58000,2.41414) (0.60000,2.48556) (0.62000,2.55309) (0.64000,2.61665) (0.66000,2.67622) (0.68000,2.73176) (0.70000,2.78328) (0.72000,2.83078) (0.74000,2.87428) (0.76000,2.91382) (0.78000,2.94944) (0.80000,2.98119) (0.82000,3.00915) (0.84000,3.03338) (0.86000,3.05398) (0.88000,3.07101) (0.90000,3.08459) (0.92000,3.09481) (0.94000,3.10177) (0.96000,3.10559) (0.98000,3.10637) (1.00000,3.10423) (1.02000,3.09929) (1.04000,3.09167) (1.06000,3.08148) (1.08000,3.06886) (1.10000,3.05392) (1.12000,3.03679) (1.14000,3.01759) (1.16000,2.99644) (1.18000,2.97346) (1.20000,2.94879) (1.22000,2.92252) (1.24000,2.89479) (1.26000,2.86572) (1.28000,2.83540) (1.30000,2.80397) (1.32000,2.77153) (1.34000,2.73818) (1.36000,2.70404) (1.38000,2.66920) (1.40000,2.63377) (1.42000,2.59785) (1.44000,2.56152) (1.46000,2.52489) (1.48000,2.48804) (1.50000,2.45106) (1.52000,2.41403) (1.54000,2.37703) (1.56000,2.34013) (1.58000,2.30341) (1.60000,2.26695) (1.62000,2.23080) (1.64000,2.19504) (1.66000,2.15972) (1.68000,2.12489) (1.70000,2.09063) (1.72000,2.05697) (1.74000,2.02397) (1.76000,1.99167) (1.78000,1.96012) (1.80000,1.92935) (1.82000,1.89941) (1.84000,1.87032) (1.86000,1.84213) (1.88000,1.81485) (1.90000,1.78851) (1.92000,1.76315) (1.94000,1.73878) (1.96000,1.71541) (1.98000,1.69307) (2.00000,1.67178) (2.02000,1.65154) (2.04000,1.63236) (2.06000,1.61425) (2.08000,1.59722) (2.10000,1.58127) (2.12000,1.56641) (2.14000,1.55263) (2.16000,1.53994) (2.18000,1.52833) (2.20000,1.51779) (2.22000,1.50832) (2.24000,1.49992) (2.26000,1.49258) (2.28000,1.48627) (2.30000,1.48100) (2.32000,1.47676) (2.34000,1.47352) (2.36000,1.47127) (2.38000,1.47000) (2.40000,1.46969) (2.42000,1.47032) (2.44000,1.47187) (2.46000,1.47434) (2.48000,1.47768) (2.50000,1.48190) (2.52000,1.48696) (2.54000,1.49284) (2.56000,1.49952) (2.58000,1.50698) (2.60000,1.51519) (2.62000,1.52414) (2.64000,1.53380) (2.66000,1.54414) (2.68000,1.55514) (2.70000,1.56678) (2.72000,1.57904) (2.74000,1.59188) (2.76000,1.60528) (2.78000,1.61922) (2.80000,1.63368) (2.82000,1.64863) (2.84000,1.66404) (2.86000,1.67990) (2.88000,1.69617) (2.90000,1.71283) (2.92000,1.72987) (2.94000,1.74725) (2.96000,1.76496) (2.98000,1.78296) (3.00000,1.80124) (3.02000,1.81977) (3.04000,1.83854) (3.06000,1.85752) (3.08000,1.87668) (3.10000,1.89602) (3.12000,1.91550) (3.14000,1.93510) (3.16000,1.95482) (3.18000,1.97462) (3.20000,1.99449) (3.22000,2.01441) (3.24000,2.03436) (3.26000,2.05433) (3.28000,2.07429) (3.30000,2.09423) (3.32000,2.11413) (3.34000,2.13399) (3.36000,2.15377) (3.38000,2.17348) (3.40000,2.19309) (3.42000,2.21258) (3.44000,2.23196) (3.46000,2.25120) (3.48000,2.27029) (3.50000,2.28922) (3.52000,2.30798) (3.54000,2.32656) (3.56000,2.34495) (3.58000,2.36313) (3.60000,2.38111) (3.62000,2.39886) (3.64000,2.41639) (3.66000,2.43368) (3.68000,2.45073) (3.70000,2.46752) (3.72000,2.48407) (3.74000,2.50035) (3.76000,2.51636) (3.78000,2.53210) (3.80000,2.54756) (3.82000,2.56274) (3.84000,2.57764) (3.86000,2.59225) (3.88000,2.60656) (3.90000,2.62059) (3.92000,2.63431) (3.94000,2.64774) (3.96000,2.66087) (3.98000,2.67370) (4.00000,2.68623) (4.02000,2.69846) (4.04000,2.71038) (4.06000,2.72201) (4.08000,2.73333) (4.10000,2.74436) (4.12000,2.75509) (4.14000,2.76552) (4.16000,2.77565) (4.18000,2.78550) (4.20000,2.79505) (4.22000,2.80431) (4.24000,2.81329) (4.26000,2.82199) (4.28000,2.83040) (4.30000,2.83854) (4.32000,2.84641) (4.34000,2.85401) (4.36000,2.86134) (4.38000,2.86842) (4.40000,2.87523) (4.42000,2.88180) (4.44000,2.88812) (4.46000,2.89419) (4.48000,2.90003) (4.50000,2.90563) (4.52000,2.91100) (4.54000,2.91615) (4.56000,2.92108) (4.58000,2.92580) (4.60000,2.93031) (4.62000,2.93461) (4.64000,2.93872) (4.66000,2.94264) (4.68000,2.94636) (4.70000,2.94991) (4.72000,2.95328) (4.74000,2.95648) (4.76000,2.95951) (4.78000,2.96239) (4.80000,2.96511) (4.82000,2.96767) (4.84000,2.97010) (4.86000,2.97238) (4.88000,2.97453) (4.90000,2.97656) (4.92000,2.97845) (4.94000,2.98023) (4.96000,2.98190) (4.98000,2.98346) (5.00000,2.98491) (5.02000,2.98626) (5.04000,2.98752) (5.06000,2.98869) (5.08000,2.98977) (5.10000,2.99077) (5.12000,2.99170) (5.14000,2.99255) (5.16000,2.99333) (5.18000,2.99405) (5.20000,2.99470) (5.22000,2.99530) (5.24000,2.99585) (5.26000,2.99634) (5.28000,2.99679) (5.30000,2.99719) (5.32000,2.99756) (5.34000,2.99788) (5.36000,2.99817) (5.38000,2.99843) (5.40000,2.99866) (5.42000,2.99886) (5.44000,2.99904) (5.46000,2.99919) (5.48000,2.99933) (5.50000,2.99944) (5.52000,2.99954) (5.54000,2.99963) (5.56000,2.99970) (5.58000,2.99976) (5.60000,2.99981) (5.62000,2.99985) (5.64000,2.99989) (5.66000,2.99992) (5.68000,2.99994) (5.70000,2.99995) (5.72000,2.99997) (5.74000,2.99998) (5.76000,2.99998) (5.78000,2.99999) (5.80000,2.99999) (5.82000,3.00000) (5.84000,3.00000) (5.86000,3.00000) (5.88000,3.00000) (5.90000,3.00000) (5.92000,3.00000) (5.94000,3.00000) (5.96000,3.00000) (5.98000,3.00000) (6.00000,3.00000)};
\draw[red!75!black,thick,dashed] plot coordinates {(0.00000,0.00000) (0.02000,0.00804) (0.04000,0.03100) (0.06000,0.06725) (0.08000,0.11526) (0.10000,0.17359) (0.12000,0.24090) (0.14000,0.31594) (0.16000,0.39755) (0.18000,0.48466) (0.20000,0.57625) (0.22000,0.67140) (0.24000,0.76926) (0.26000,0.86903) (0.28000,0.96997) (0.30000,1.07143) (0.32000,1.17279) (0.34000,1.27348) (0.36000,1.37301) (0.38000,1.47090) (0.40000,1.56675) (0.42000,1.66017) (0.44000,1.75084) (0.46000,1.83845) (0.48000,1.92275) (0.50000,2.00350) (0.52000,2.08052) (0.54000,2.15363) (0.56000,2.22268) (0.58000,2.28758) (0.60000,2.34821) (0.62000,2.40453) (0.64000,2.45646) (0.66000,2.50399) (0.68000,2.54711) (0.70000,2.58581) (0.72000,2.62011) (0.74000,2.65006) (0.76000,2.67569) (0.78000,2.69706) (0.80000,2.71424) (0.82000,2.72731) (0.84000,2.73635) (0.86000,2.74146) (0.88000,2.74273) (0.90000,2.74029) (0.92000,2.73423) (0.94000,2.72467) (0.96000,2.71174) (0.98000,2.69557) (1.00000,2.67627) (1.02000,2.65399) (1.04000,2.62885) (1.06000,2.60098) (1.08000,2.57053) (1.10000,2.53762) (1.12000,2.50239) (1.14000,2.46498) (1.16000,2.42552) (1.18000,2.38415) (1.20000,2.34099) (1.22000,2.29618) (1.24000,2.24985) (1.26000,2.20212) (1.28000,2.15313) (1.30000,2.10298) (1.32000,2.05182) (1.34000,1.99974) (1.36000,1.94688) (1.38000,1.89333) (1.40000,1.83922) (1.42000,1.78464) (1.44000,1.72971) (1.46000,1.67451) (1.48000,1.61916) (1.50000,1.56373) (1.52000,1.50833) (1.54000,1.45304) (1.56000,1.39795) (1.58000,1.34312) (1.60000,1.28865) (1.62000,1.23461) (1.64000,1.18105) (1.66000,1.12806) (1.68000,1.07570) (1.70000,1.02402) (1.72000,0.97308) (1.74000,0.92294) (1.76000,0.87365) (1.78000,0.82525) (1.80000,0.77778) (1.82000,0.73130) (1.84000,0.68584) (1.86000,0.64143) (1.88000,0.59810) (1.90000,0.55589) (1.92000,0.51482) (1.94000,0.47492) (1.96000,0.43621) (1.98000,0.39870) (2.00000,0.36242) (2.02000,0.32738) (2.04000,0.29358) (2.06000,0.26105) (2.08000,0.22979) (2.10000,0.19979) (2.12000,0.17108) (2.14000,0.14364) (2.16000,0.11748) (2.18000,0.09260) (2.20000,0.06899) (2.22000,0.04665) (2.24000,0.02556) (2.26000,0.00573) (2.28000,-0.01287) (2.30000,-0.03023) (2.32000,-0.04638) (2.34000,-0.06132) (2.36000,-0.07508) (2.38000,-0.08766) (2.40000,-0.09909) (2.42000,-0.10939) (2.44000,-0.11857) (2.46000,-0.12664) (2.48000,-0.13365) (2.50000,-0.13960) (2.52000,-0.14451) (2.54000,-0.14842) (2.56000,-0.15134) (2.58000,-0.15329) (2.60000,-0.15431) (2.62000,-0.15441) (2.64000,-0.15363) (2.66000,-0.15198) (2.68000,-0.14949) (2.70000,-0.14619) (2.72000,-0.14210) (2.74000,-0.13726) (2.76000,-0.13168) (2.78000,-0.12539) (2.80000,-0.11842) (2.82000,-0.11080) (2.84000,-0.10255) (2.86000,-0.09370) (2.88000,-0.08427) (2.90000,-0.07429) (2.92000,-0.06379) (2.94000,-0.05279) (2.96000,-0.04132) (2.98000,-0.02940) (3.00000,-0.01706) (3.02000,-0.00432) (3.04000,0.00880) (3.06000,0.02226) (3.08000,0.03605) (3.10000,0.05014) (3.12000,0.06452) (3.14000,0.07915) (3.16000,0.09402) (3.18000,0.10910) (3.20000,0.12437) (3.22000,0.13981) (3.24000,0.15541) (3.26000,0.17114) (3.28000,0.18698) (3.30000,0.20291) (3.32000,0.21892) (3.34000,0.23499) (3.36000,0.25110) (3.38000,0.26723) (3.40000,0.28337) (3.42000,0.29950) (3.44000,0.31560) (3.46000,0.33167) (3.48000,0.34768) (3.50000,0.36363) (3.52000,0.37950) (3.54000,0.39527) (3.56000,0.41094) (3.58000,0.42649) (3.60000,0.44192) (3.62000,0.45721) (3.64000,0.47234) (3.66000,0.48733) (3.68000,0.50214) (3.70000,0.51678) (3.72000,0.53123) (3.74000,0.54549) (3.76000,0.55956) (3.78000,0.57342) (3.80000,0.58706) (3.82000,0.60049) (3.84000,0.61370) (3.86000,0.62668) (3.88000,0.63942) (3.90000,0.65193) (3.92000,0.66420) (3.94000,0.67623) (3.96000,0.68801) (3.98000,0.69954) (4.00000,0.71082) (4.02000,0.72185) (4.04000,0.73262) (4.06000,0.74314) (4.08000,0.75340) (4.10000,0.76340) (4.12000,0.77315) (4.14000,0.78265) (4.16000,0.79188) (4.18000,0.80086) (4.20000,0.80959) (4.22000,0.81807) (4.24000,0.82629) (4.26000,0.83427) (4.28000,0.84200) (4.30000,0.84948) (4.32000,0.85672) (4.34000,0.86372) (4.36000,0.87048) (4.38000,0.87701) (4.40000,0.88331) (4.42000,0.88939) (4.44000,0.89524) (4.46000,0.90087) (4.48000,0.90628) (4.50000,0.91148) (4.52000,0.91647) (4.54000,0.92126) (4.56000,0.92585) (4.58000,0.93025) (4.60000,0.93445) (4.62000,0.93847) (4.64000,0.94231) (4.66000,0.94597) (4.68000,0.94946) (4.70000,0.95277) (4.72000,0.95593) (4.74000,0.95893) (4.76000,0.96178) (4.78000,0.96447) (4.80000,0.96702) (4.82000,0.96944) (4.84000,0.97172) (4.86000,0.97387) (4.88000,0.97589) (4.90000,0.97780) (4.92000,0.97959) (4.94000,0.98127) (4.96000,0.98284) (4.98000,0.98431) (5.00000,0.98568) (5.02000,0.98696) (5.04000,0.98815) (5.06000,0.98926) (5.08000,0.99028) (5.10000,0.99123) (5.12000,0.99210) (5.14000,0.99291) (5.16000,0.99365) (5.18000,0.99433) (5.20000,0.99496) (5.22000,0.99553) (5.24000,0.99604) (5.26000,0.99651) (5.28000,0.99694) (5.30000,0.99732) (5.32000,0.99767) (5.34000,0.99798) (5.36000,0.99826) (5.38000,0.99850) (5.40000,0.99872) (5.42000,0.99891) (5.44000,0.99908) (5.46000,0.99923) (5.48000,0.99936) (5.50000,0.99947) (5.52000,0.99956) (5.54000,0.99965) (5.56000,0.99971) (5.58000,0.99977) (5.60000,0.99982) (5.62000,0.99986) (5.64000,0.99989) (5.66000,0.99992) (5.68000,0.99994) (5.70000,0.99996) (5.72000,0.99997) (5.74000,0.99998) (5.76000,0.99999) (5.78000,0.99999) (5.80000,0.99999) (5.82000,1.00000) (5.84000,1.00000) (5.86000,1.00000) (5.88000,1.00000) (5.90000,1.00000) (5.92000,1.00000) (5.94000,1.00000) (5.96000,1.00000) (5.98000,1.00000) (6.00000,1.00000)};

\draw[blue!70!black,thick] (3.6,3.95)--(4.2,3.95) node[right,black] {$\eps=0.47$};
\draw[red!75!black,thick,dashed] (3.6,3.45)--(4.2,3.45) node[right,black] {$\eps=0.49$};
\begin{scope}[shift={(8,0)}]
\draw[->] (0,-.9)--(0,2.6) node[above] {$U(x;0.49)$};
\draw[->] (0,0)--(3.65,0) node[right] {$x$};
\foreach \x/\label in {0.36/0.36,0.42/0.42,0.48/0.48}
 {\draw ({18*(\x-.34)},.05)--({18*(\x-.34)},-.05) node[above] {$\label$};}
\draw (.05,-.75)--(-.05,-.75) node[left] {$-0.0005$};
\draw (.05,1.5)--(-.05,1.5) node[left] {$0.001$};
\draw[red!75!black,thick,dashed] plot coordinates {(0.00000,1.46792) (0.03420,1.37443) (0.06840,1.28299) (0.10260,1.19361) (0.13680,1.10630) (0.17100,1.02106) (0.20520,0.93789) (0.23940,0.85680) (0.27360,0.77779) (0.30780,0.70085) (0.34200,0.62599) (0.37620,0.55320) (0.41040,0.48248) (0.44460,0.41383) (0.47880,0.34725) (0.51300,0.28272) (0.54720,0.22024) (0.58140,0.15981) (0.61560,0.10142) (0.64980,0.04505) (0.68400,-0.00930) (0.71820,-0.06164) (0.75240,-0.11198) (0.78660,-0.16033) (0.82080,-0.20671) (0.85500,-0.25113) (0.88920,-0.29360) (0.92340,-0.33414) (0.95760,-0.37275) (0.99180,-0.40947) (1.02600,-0.44429) (1.06020,-0.47724) (1.09440,-0.50834) (1.12860,-0.53759) (1.16280,-0.56503) (1.19700,-0.59066) (1.23120,-0.61451) (1.26540,-0.63659) (1.29960,-0.65693) (1.33380,-0.67555) (1.36800,-0.69245) (1.40220,-0.70767) (1.43640,-0.72123) (1.47060,-0.73314) (1.50480,-0.74344) (1.53900,-0.75213) (1.57320,-0.75924) (1.60740,-0.76480) (1.64160,-0.76882) (1.67580,-0.77134) (1.71000,-0.77236) (1.74420,-0.77193) (1.77840,-0.77005) (1.81260,-0.76675) (1.84680,-0.76206) (1.88100,-0.75599) (1.91520,-0.74859) (1.94940,-0.73985) (1.98360,-0.72982) (2.01780,-0.71852) (2.05200,-0.70597) (2.08620,-0.69219) (2.12040,-0.67720) (2.15460,-0.66104) (2.18880,-0.64373) (2.22300,-0.62529) (2.25720,-0.60575) (2.29140,-0.58512) (2.32560,-0.56345) (2.35980,-0.54074) (2.39400,-0.51702) (2.42820,-0.49232) (2.46240,-0.46667) (2.49660,-0.44008) (2.53080,-0.41258) (2.56500,-0.38420) (2.59920,-0.35495) (2.63340,-0.32487) (2.66760,-0.29397) (2.70180,-0.26228) (2.73600,-0.22983) (2.77020,-0.19663) (2.80440,-0.16271) (2.83860,-0.12810) (2.87280,-0.09281) (2.90700,-0.05687) (2.94120,-0.02030) (2.97540,0.01688) (3.00960,0.05464) (3.04380,0.09296) (3.07800,0.13182) (3.11220,0.17120) (3.14640,0.21108) (3.18060,0.25143) (3.21480,0.29224) (3.24900,0.33348) (3.28320,0.37514) (3.31740,0.41718) (3.35160,0.45960) (3.38580,0.50237) (3.42000,0.54548)};
\end{scope}
\end{tikzpicture}

